A Bootstrap Perspective on Stochastic Gradient Descent

Machine learning models trained with \emph{stochastic} gradient descent (SGD) can generalize better than those trained with deterministic gradient descent (GD). In this work, we study SGD's impact on generalization through the lens of the statistical bootstrap: SGD uses gradient variability under batch sampling as a proxy for solution variability under the randomness of the data collection process. We use empirical results and theoretical analysis to substantiate this claim. In idealized experiments on empirical risk minimization, we show that SGD is drawn to parameter choices that are robust under resampling and thus avoids spurious solutions even if they lie in wider and deeper minima of the training loss. We prove rigorously that by implicitly regularizing the trace of the gradient covariance matrix, SGD controls the algorithmic variability. This regularization leads to solutions that are less sensitive to sampling noise, thereby improving generalization. Numerical experiments on neural network training show that explicitly incorporating the estimate of the algorithmic variability as a regularizer improves test performance. This fact supports our claim that bootstrap estimation underpins SGD's generalization advantages.

==> PlotCode/AlgVarPgfGroupplots.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{pgfplots}
%\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.18}
%\usepackage{graphicx}

%\begin{document}
\begin{tikzpicture}
\begin{groupplot}[group style={group name=AlgVarPlots,group size= 2 by 2,horizontal sep =2.0cm,vertical sep =1.7cm},width=15cm, height=15cm]
    \input{PlotCode/DrawInitOneTestLoss.tex}
    \input{PlotCode/DrawInitOneAlgVar.tex}
    \input{PlotCode/DrawInitTwoTeslLoss.tex}
    \input{PlotCode/DrawInitTwoAlgVar.tex}
\end{groupplot}
\path (AlgVarPlots c1r1.south) -- (AlgVarPlots c2r1.south) coordinate[pos=0.5] (row1south);
\node[below=0.8cm of row1south] {(a) Initialization $1$.};
\path (AlgVarPlots c1r2.south) -- (AlgVarPlots c2r2.south) coordinate[pos=0.5] (row2south);
\node[below=0.8cm of row2south] {(b) Initialization $2$.};

\end{tikzpicture}
%\end{document}

==> PlotCode/Backup.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{pgfplots}
%\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.18}
%\usepackage{graphicx}

%\begin{document}
\begin{tikzpicture}
\begin{groupplot}[group style={group name=my plots,group size= 3 by 3,horizontal sep =0.8cm,vertical sep =1.0cm},width=12cm, height=12cm]
    \input{PlotCode/DrawToyExpResultsGD.tex}
    \input{PlotCode/DrawToyExpResultsSGD.tex}
    \input{PlotCode/DrawToyExpResultsNoisyGD.tex}
    \input{PlotCode/DrawToyExpResultsPopulationLoss.tex}
    \input{PlotCode/DrawToyExpResultsTrainingLoss.tex}
    \input{PlotCode/DrawToyExpResultsGN.tex}
    \nextgroupplot[
    legend pos=north east,
        axis lines=none,
    tick style={draw=none},
    xtick=\empty,
    ytick=\empty,
    enlargelimits=false,
    clip=false,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    width=4.5cm,
    height=4.5cm,
    legend entries = {GD,SGD,NoisyGD},
         legend pos=north west,
        legend style={
        %font=\tiny,
        %scale=0.7,
        cells={anchor=west},        % aligns text to the left
        %column sep=5pt,              % spacing between columns
        %row sep=2pt                  % spacing between rows
    }
    ]
    \addplot [color=Cerulean,draw=none] table [col sep=comma,
    x=x,
    y=y,
    ]{PlotCode/PlotData/GD_Filtered_Run_42_part_1.csv};
    \addplot [color=green,draw=none] table [col sep=comma,
    x=x,
    y=y,
    ]{PlotCode/PlotData/SGD_Filtered_Run_42_part_1.csv};
    \addplot [color=black,draw=none] table [col sep=comma,
    x=x,
    y=y,
    ]{PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_1.csv};
    
    \input{PlotCode/DrawToyExpResultsGV.tex}
    
    \nextgroupplot[
    legend pos=north east,
    axis lines=none,
    tick style={draw=none},
    xtick=\empty,
    ytick=\empty,
    enlargelimits=false,
    clip=false,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    width=4.5cm,
    height=4.5cm,]

\end{groupplot}
\node[anchor=north, yshift=-1.2em] at (my plots c1r1.south) {(a) GD trajectory.};
\node[anchor=north, yshift=-1.2em] at (my plots c2r1.south) {(b) SGD trajectory.};
\node[anchor=north, yshift=-1.2em] at (my plots c3r1.south) {(c) NoisyGD trajectory.};
\node[anchor=north, yshift=-1.2em] at (my plots c1r2.south) {(d) Population loss.};
\node[anchor=north, yshift=-1.2em] at (my plots c2r2.south) {(e) Training loss.};
\node[anchor=north, yshift=-1.2em] at (my plots c3r2.south) {(f) $\ell_2$-norm of gradient.};
\node[anchor=north, yshift=-1.2em] at (my plots c2r3.south) {(g) Trace of the gradient covariance matrix.};
\end{tikzpicture}
%\end{document}

==> PlotCode/DrawCNN.tex <==

\begin{tikzpicture}
\begin{axis}[
  %title = {Convergence Plot},
  xlabel = {Learning rate},
  ylabel = {Test loss},
  grid = major,
  width=6cm,
  height=6cm,
  xmin=0.004,
  xmax=0.042,
  ymin=0.2,
  ymax=0.42,
  legend entries = {$\lambda_2=0$,$\lambda_2=0.1$,$\lambda_2=0.25$,$\lambda_2=0.5$,$\lambda_2=1.0$},
  %legend style={font=\footnotesize},
  legend style={font=\scriptsize},
  legend pos=north east,]
  
  \addplot [cyan,name path=A, draw=none,forget plot] table [col sep=comma,
  x={LRs},
  y expr=\thisrow{y_Reg0_mean} - \thisrow{y_Reg0_std},
  ]{PlotCode/PlotData/CNN_weight_decay.csv};
  \addplot [cyan,name path=B, draw=none,forget plot] table [col sep=comma,
  x={LRs},
  y expr=\thisrow{y_Reg0_mean} + \thisrow{y_Reg0_std},
  ]{PlotCode/PlotData/CNN_weight_decay.csv};
  \addplot [cyan!60,opacity=0.2,forget plot] fill between [of=A and B];
  \addplot [cyan,opacity=0.6,
  thick,
  mark=square*] table [col sep=comma,
  x=LRs,
  y=y_Reg0_mean,
  ]{PlotCode/PlotData/CNN_weight_decay.csv};

    \addplot [cyan,name path=A, draw=none,forget plot] table [col sep=comma,
  x={LRs},
  y expr=\thisrow{y_Reg0p1_mean} - \thisrow{y_Reg0p1_std},
  ]{PlotCode/PlotData/CNN_weight_decay.csv};
  \addplot [cyan,name path=B, draw=none,forget plot] table [col sep=comma,
  x={LRs},
  y expr=\thisrow{y_Reg0p1_mean} + \thisrow{y_Reg0p1_std},
  ]{PlotCode/PlotData/CNN_weight_decay.csv};
  \addplot [green!60,opacity=0.2,forget plot] fill between [of=A and B];
  \addplot [green,opacity=0.6,
  thick,
  mark=pentagon*] table [col sep=comma,
  x=LRs,
  y=y_Reg0p1_mean,
  ]{PlotCode/PlotData/CNN_weight_decay.csv};
  
  \addplot [cyan,name path=A, draw=none,forget plot] table [col sep=comma,
  x={LRs},
  y expr=\thisrow{y_Reg0p25_mean} - \thisrow{y_Reg0p25_std},
  ]{PlotCode/PlotData/CNN_weight_decay.csv};
  \addplot [cyan,name path=B, draw=none,forget plot] table [col sep=comma,
  x={LRs},
  y expr=\thisrow{y_Reg0p25_mean} + \thisrow{y_Reg0p25_std},
  ]{PlotCode/PlotData/CNN_weight_decay.csv};
  \addplot [orange!60,opacity=0.2,forget plot] fill between [of=A and B];
  \addplot [orange,opacity=0.6,
  thick,
  mark=diamond*] table [col sep=comma,
  x=LRs,
  y=y_Reg0p25_mean,
  ]{PlotCode/PlotData/CNN_weight_decay.csv};

     \addplot [cyan,name path=A, draw=none,forget plot] table [col sep=comma,
  x={LRs},
  y expr=\thisrow{y_Reg0p5_mean} - \thisrow{y_Reg0p5_std},
  ]{PlotCode/PlotData/CNN_weight_decay.csv};
  \addplot [cyan,name path=B, draw=none,forget plot] table [col sep=comma,
  x={LRs},
  y expr=\thisrow{y_Reg0p5_mean} + \thisrow{y_Reg0p5_std},
  ]{PlotCode/PlotData/CNN_weight_decay.csv};
  \addplot [red!60,opacity=0.2,forget plot] fill between [of=A and B];
  \addplot [red,opacity=0.6,
  thick,
  mark=*] table [col sep=comma,
  x=LRs,
  y=y_Reg0p5_mean,
  ]{PlotCode/PlotData/CNN_weight_decay.csv};
  
 \addplot [cyan,name path=A, draw=none,forget plot] table [col sep=comma,
  x={LRs},
  y expr=\thisrow{y_Reg1p0_mean} - \thisrow{y_Reg1p0_std},
  ]{PlotCode/PlotData/CNN_weight_decay.csv};
  \addplot [cyan,name path=B, draw=none,forget plot] table [col sep=comma,
  x={LRs},
  y expr=\thisrow{y_Reg1p0_mean} + \thisrow{y_Reg1p0_std},
  ]{PlotCode/PlotData/CNN_weight_decay.csv};
  \addplot [violet!60,opacity=0.2,forget plot] fill between [of=A and B];
  \addplot [violet,opacity=0.6,
  thick,
  mark=triangle*] table [col sep=comma,
  x=LRs,
  y=y_Reg1p0_mean,
  ]{PlotCode/PlotData/CNN_weight_decay.csv};
  
\end{axis}
\end{tikzpicture}

==> PlotCode/DrawDLN.tex <==
\begin{tikzpicture}
\begin{axis}[
  %title = {Convergence Plot},
  xlabel = {$\lambda_1$},
  ylabel = {Test loss ratio},
  grid = major,
  width=7cm,
  height=6cm,
  xmin=10,
  xmax=32,
  ymin=0.05,
  ymax=0.5,
  legend entries = {$\lambda_2=0$,$\lambda_1/\lambda_2=0.5$,$\lambda_1/\lambda_2=1$,$\lambda_1/\lambda_2=2$,$\lambda_1/\lambda_2=3$,$\lambda_1/\lambda_2=4$},
  %legend style={font=\footnotesize},
  legend style={font=\scriptsize},
  legend pos=north east,]

%\iffalse
  \addplot [cyan,name path=A, draw=none,forget plot] table [col sep=comma,
  x={x_OrigiReg},
  y expr=\thisrow{y_OrigiReg_ratio_mean} - \thisrow{y_OrigiReg_ratio_std},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [cyan,name path=B, draw=none,forget plot] table [col sep=comma,
  x={x_OrigiReg},
  y expr=\thisrow{y_OrigiReg_ratio_mean} + \thisrow{y_OrigiReg_ratio_std},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [cyan!60,opacity=0.2,,forget plot] fill between [of=A and B];
  \addplot [cyan,
  very thick,
  mark=square*] table [col sep=comma,
  x=x_OrigiReg,
  y=y_OrigiReg_ratio_mean,
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};

    \addplot [cyan,name path=A, draw=none,forget plot] table [col sep=comma,
  x={x_OrigiReg_after},
  y expr=\thisrow{y_OrigiReg_ratio_mean_after} - \thisrow{y_OrigiReg_ratio_std_after},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [cyan,name path=B, draw=none,forget plot] table [col sep=comma,
  x={x_OrigiReg_after},
  y expr=\thisrow{y_OrigiReg_ratio_mean_after} + \thisrow{y_OrigiReg_ratio_std_after},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [cyan!60,opacity=0.2,,forget plot] fill between [of=A and B];
  \addplot [cyan,very thick, mark=square*,forget plot] table [col sep=comma,
  x=x_OrigiReg_after,
  y=y_OrigiReg_ratio_mean_after,
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
%\fi

 \addplot [cyan,name path=A, draw=none,forget plot] table [col sep=comma,
  x={x_Reg0p5},
  y expr=\thisrow{y_Reg0p5_ratio_mean} - \thisrow{y_Reg0p5_ratio_std},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [cyan,name path=B, draw=none,forget plot] table [col sep=comma,
  x={x_Reg0p5},
  y expr=\thisrow{y_Reg0p5_ratio_mean} + \thisrow{y_Reg0p5_ratio_std},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [brown!60,opacity=0.2,,forget plot] fill between [of=A and B];
  \addplot [brown,
  very thick,
  mark=star] table [col sep=comma,
  x=x_Reg0p5,
  y=y_Reg0p5_ratio_mean,
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};


   \addplot [cyan,name path=A, draw=none,forget plot] table [col sep=comma,
  x={x_Reg0p5_after},
  y expr=\thisrow{y_Reg0p5_ratio_mean_after} - \thisrow{y_Reg0p5_ratio_std_after},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [cyan,name path=B, draw=none,forget plot] table [col sep=comma,
  x={x_Reg0p5_after},
  y expr=\thisrow{y_Reg0p5_ratio_mean_after} + \thisrow{y_Reg0p5_ratio_std_after},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [brown!60,opacity=0.2,,forget plot] fill between [of=A and B];
  \addplot [brown, very thick,mark=star,forget plot] table [col sep=comma,
  x=x_Reg0p5_after,
  y=y_Reg0p5_ratio_mean_after,
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};

 \addplot [cyan,name path=A, draw=none,forget plot] table [col sep=comma,
  x={x_Reg1},
  y expr=\thisrow{y_Reg1_ratio_mean} - \thisrow{y_Reg1_ratio_std},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [cyan,name path=B, draw=none,forget plot] table [col sep=comma,
  x={x_Reg1},
  y expr=\thisrow{y_Reg1_ratio_mean} + \thisrow{y_Reg1_ratio_std},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [red!60,opacity=0.2,,forget plot] fill between [of=A and B];
  \addplot [red,
  very thick,
  mark=pentagon*] table [col sep=comma,
  x=x_Reg1,
  y=y_Reg1_ratio_mean,
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};


   \addplot [cyan,name path=A, draw=none,forget plot] table [col sep=comma,
  x={x_Reg1_after},
  y expr=\thisrow{y_Reg1_ratio_mean_after} - \thisrow{y_Reg1_ratio_std_after},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [cyan,name path=B, draw=none,forget plot] table [col sep=comma,
  x={x_Reg1_after},
  y expr=\thisrow{y_Reg1_ratio_mean_after} + \thisrow{y_Reg1_ratio_std_after},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [red!60,opacity=0.2,,forget plot] fill between [of=A and B];
  \addplot [red, very thick,mark=pentagon*,forget plot] table [col sep=comma,
  x=x_Reg1_after,
  y=y_Reg1_ratio_mean_after,
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};

 \addplot [cyan,name path=A, draw=none,forget plot] table [col sep=comma,
  x={x_Reg2},
  y expr=\thisrow{y_Reg2_ratio_mean} - \thisrow{y_Reg2_ratio_std},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [cyan,name path=B, draw=none,forget plot] table [col sep=comma,
  x={x_Reg2},
  y expr=\thisrow{y_Reg2_ratio_mean} + \thisrow{y_Reg2_ratio_std},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [violet!60,opacity=0.2,,forget plot] fill between [of=A and B];
  \addplot [violet,
  very thick,
  mark=triangle*] table [col sep=comma,
  x=x_Reg2,
  y=y_Reg2_ratio_mean,
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};


   \addplot [cyan,name path=A, draw=none,forget plot] table [col sep=comma,
  x={x_Reg2_after},
  y expr=\thisrow{y_Reg2_ratio_mean_after} - \thisrow{y_Reg2_ratio_std_after},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [cyan,name path=B, draw=none,forget plot] table [col sep=comma,
  x={x_Reg2_after},
  y expr=\thisrow{y_Reg2_ratio_mean_after} + \thisrow{y_Reg2_ratio_std_after},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [violet!60,opacity=0.2,,forget plot] fill between [of=A and B];
  \addplot [violet, very thick,mark=triangle*,forget plot] table [col sep=comma,
  x=x_Reg2_after,
  y=y_Reg2_ratio_mean_after,
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
%\iffalse
   \addplot [cyan,name path=A, draw=none,forget plot] table [col sep=comma,
  x={x_Reg3},
  y expr=\thisrow{y_Reg3_ratio_mean} - \thisrow{y_Reg3_ratio_std},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [cyan,name path=B, draw=none,forget plot] table [col sep=comma,
  x={x_Reg3},
  y expr=\thisrow{y_Reg3_ratio_mean} + \thisrow{y_Reg3_ratio_std},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [green!60,opacity=0.2,,forget plot] fill between [of=A and B];
  \addplot [green,
  very thick,
  mark=*] table [col sep=comma,
  x=x_Reg3,
  y=y_Reg3_ratio_mean,
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};

   \addplot [cyan,name path=A, draw=none,forget plot] table [col sep=comma,
  x={x_Reg3_after},
  y expr=\thisrow{y_Reg3_ratio_mean_after} - \thisrow{y_Reg3_ratio_std_after},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [cyan,name path=B, draw=none,forget plot] table [col sep=comma,
  x={x_Reg3_after},
  y expr=\thisrow{y_Reg3_ratio_mean_after} + \thisrow{y_Reg3_ratio_std_after},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [green!60,opacity=0.2,,forget plot] fill between [of=A and B];
  \addplot [green,very thick,mark=*,forget plot] table [col sep=comma,
  x=x_Reg3_after,
  y=y_Reg3_ratio_mean_after,
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
%\fi
  \addplot [cyan,name path=A, draw=none,forget plot] table [col sep=comma,
  x={x_Reg4},
  y expr=\thisrow{y_Reg4_ratio_mean} - \thisrow{y_Reg4_ratio_std},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [cyan,name path=B, draw=none,forget plot] table [col sep=comma,
  x={x_Reg4},
  y expr=\thisrow{y_Reg4_ratio_mean} + \thisrow{y_Reg4_ratio_std},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [orange!60,opacity=0.2,,forget plot] fill between [of=A and B];
  \addplot [orange,
  very thick,
  mark=diamond*] table [col sep=comma,
  x=x_Reg4,
  y=y_Reg4_ratio_mean,
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};

  \addplot [cyan,name path=A, draw=none,forget plot] table [col sep=comma,
  x={x_Reg4_after},
  y expr=\thisrow{y_Reg4_ratio_mean_after} - \thisrow{y_Reg4_ratio_std_after},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [cyan,name path=B, draw=none,forget plot] table [col sep=comma,
  x={x_Reg4_after},
  y expr=\thisrow{y_Reg4_ratio_mean_after} + \thisrow{y_Reg4_ratio_std_after},
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  \addplot [orange!60,opacity=0.2,,forget plot] fill between [of=A and B];
  \addplot [orange,very thick,mark=diamond*,forget plot] table [col sep=comma,
  x=x_Reg4_after,
  y=y_Reg4_ratio_mean_after,
  ]{PlotCode/PlotData/DLN_Updated_Data.csv};
  
\end{axis}
\end{tikzpicture}



==> PlotCode/DrawInitOneAlgVar.tex <==
%\begin{tikzpicture}
%\begin{axis}[
  %title = {Convergence Plot},
  \nextgroupplot[
    %tick label style={font=\small},
    %label style={font=\small},
    %title style={font=\small}
  xlabel = {Iteration},
  ylabel = {Algorithmic variability trace},
  %grid = major,
  width=6.5cm,
  height=5cm,
  xmin=-5,
  xmax=210,
  ymin=-1,
  ymax=100,
  legend entries = {GD,NoisyGD,SGD,SGDwReg2},
  legend style={font=\tiny},
  legend pos=north east,]
  
  
  \addplot [cyan,opacity=0.6,
  thick,
  mark=none%square*,
  ] table [col sep=comma,
  x=Ep,
  y=GD,
  ]{PlotCode/PlotData/TrajVarOne.csv};

 
  \addplot [violet,opacity=0.6,
  thick,
  mark=none%triangle*
  ] table [col sep=comma,
  x=Ep,
  y=NoisyGD,
  ]{PlotCode/PlotData/TrajVarOne.csv};

   
  \addplot [red,opacity=0.6,
  thick,
  mark=none%*
  ] table [col sep=comma,
  x=Ep,
  y=SGD,
  ]{PlotCode/PlotData/TrajVarOne.csv};
  
  
  \addplot [green,opacity=0.6,
  thick,
  mark=none%diamond*
  ] table [col sep=comma,
  x=Ep,
  y=SGDwReg,
  ]{PlotCode/PlotData/TrajVarOne.csv};


  
%\end{axis}
%\end{tikzpicture}

==> PlotCode/DrawInitOneTestLoss.tex <==
%\begin{tikzpicture}
%\begin{axis}[
  %title = {Convergence Plot},
  \nextgroupplot[
    %tick label style={font=\small},
    %label style={font=\small},
    %title style={font=\small}
  xlabel = {Iteration},
  ylabel = {Generalization gap},
  %grid = major,
  width=6.5cm,
  height=5cm,
  xmin=-5,
  xmax=210,
  ymin=-1,
  ymax=50,
  legend entries = {GD,NoisyGD,SGD,SGDwReg2},
  legend style={font=\tiny},
  legend pos=north east,]
  
  
  \addplot [cyan,opacity=0.6,
  thick,
  mark=none%square*,
  ] table [col sep=comma,
  x=Ep,
  y=GD,
  ]{PlotCode/PlotData/GeneGapOne.csv};

 
  \addplot [violet,opacity=0.6,
  thick,
  mark=none%triangle*
  ] table [col sep=comma,
  x=Ep,
  y=NoisyGD,
  ]{PlotCode/PlotData/GeneGapOne.csv};

   
  \addplot [red,opacity=0.6,
  thick,
  mark=none%*
  ] table [col sep=comma,
  x=Ep,
  y=SGD,
  ]{PlotCode/PlotData/GeneGapOne.csv};
  
  
  \addplot [green,opacity=0.6,
  thick,
  mark=none%diamond*
  ] table [col sep=comma,
  x=Ep,
  y=SGDwReg,
  ]{PlotCode/PlotData/GeneGapOne.csv};


  
%\end{axis}
%\end{tikzpicture}

==> PlotCode/DrawInitTwoAlgVar.tex <==
%\begin{tikzpicture}
%\begin{axis}[
  %title = {Convergence Plot},
  \nextgroupplot[
    %tick label style={font=\small},
    %label style={font=\small},
    %title style={font=\small}
  xlabel = {Iteration},
  ylabel = {Algorithmic variability trace},
  %grid = major,
  width=6.5cm,
  height=5cm,
  xmin=-5,
  xmax=210,
  ymin=-1,
  ymax=30,
  legend entries = {GD,NoisyGD,SGD,SGDwReg2},
  legend style={font=\tiny},
  legend pos=north east,]
  
  
  \addplot [cyan,opacity=0.6,
  thick,
  mark=none%square*,
  ] table [col sep=comma,
  x=Ep,
  y=GD,
  ]{PlotCode/PlotData/TrajVarTwo.csv};

 
  \addplot [violet,opacity=0.6,
  thick,
  mark=none%triangle*
  ] table [col sep=comma,
  x=Ep,
  y=NoisyGD,
  ]{PlotCode/PlotData/TrajVarTwo.csv};

   
  \addplot [red,opacity=0.6,
  thick,
  mark=none%*
  ] table [col sep=comma,
  x=Ep,
  y=SGD,
  ]{PlotCode/PlotData/TrajVarTwo.csv};
  
  
  \addplot [green,opacity=0.6,
  thick,
  mark=none%diamond*
  ] table [col sep=comma,
  x=Ep,
  y=SGDwReg,
  ]{PlotCode/PlotData/TrajVarTwo.csv};


  
%\end{axis}
%\end{tikzpicture}

==> PlotCode/DrawInitTwoTeslLoss.tex <==
%\begin{tikzpicture}
%\begin{axis}[
  %title = {Convergence Plot},
  \nextgroupplot[
    %tick label style={font=\small},
    %label style={font=\small},
    %title style={font=\small}
  xlabel = {Iteration},
  ylabel = {Generalization gap},
  %grid = major,
  width=6.5cm,
  height=5cm,
  xmin=-5,
  xmax=210,
  ymin=-1,
  ymax=40,
  legend entries = {GD,NoisyGD,SGD,SGDwReg2},
  legend style={font=\tiny},
  legend pos=north east,]
  
  
  \addplot [cyan,opacity=0.6,
  thick,
  mark=none%square*,
  ] table [col sep=comma,
  x=Ep,
  y=GD,
  ]{PlotCode/PlotData/GeneGapTwo.csv};

 
  \addplot [violet,opacity=0.6,
  thick,
  mark=none%triangle*
  ] table [col sep=comma,
  x=Ep,
  y=NoisyGD,
  ]{PlotCode/PlotData/GeneGapTwo.csv};

   
  \addplot [red,opacity=0.6,
  thick,
  mark=none%*
  ] table [col sep=comma,
  x=Ep,
  y=SGD,
  ]{PlotCode/PlotData/GeneGapTwo.csv};
  
  
  \addplot [green,opacity=0.6,
  thick,
  mark=none%diamond*
  ] table [col sep=comma,
  x=Ep,
  y=SGDwReg,
  ]{PlotCode/PlotData/GeneGapTwo.csv};


  
%\end{axis}
%\end{tikzpicture}

==> PlotCode/DrawToyExpIllustration.tex <==
\begin{tikzpicture}

% First 3x2 groupplot
\begin{scope}[local bounding box=firstgroup]
\begin{groupplot}[
  group style={group size=2 by 3, horizontal sep=0.05cm, vertical sep=0.1cm},
  width=3cm,
  height=2.5cm,
  axis lines=none,
  tick style={draw=none},
  xtick=\empty,
  ytick=\empty,
]
%\foreach \i in {1,...,6} {
  \nextgroupplot
    \addplot graphics [
    includegraphics={page=1,keepaspectratio,}, % optional: select PDF page
    xmin=0, xmax=1,
    ymin=0, ymax=1
    ] {Graphs/FunctionsPlot.pdf};
  \nextgroupplot
  \addplot graphics [
    includegraphics={page=2,keepaspectratio,}, % optional: select PDF page
    xmin=0, xmax=1,
    ymin=0, ymax=1
    ] {Graphs/FunctionsPlot.pdf};
  \nextgroupplot
  \addplot graphics [
    includegraphics={page=3,keepaspectratio,}, % optional: select PDF page
    xmin=0, xmax=1,
    ymin=0, ymax=1
    ] {Graphs/FunctionsPlot.pdf};
  \nextgroupplot
  \addplot graphics [
    includegraphics={page=4,keepaspectratio,}, % optional: select PDF page
    xmin=0, xmax=1,
    ymin=0, ymax=1
    ] {Graphs/FunctionsPlot.pdf};
  \nextgroupplot
  \addplot graphics [
    includegraphics={page=5,keepaspectratio,}, % optional: select PDF page
    xmin=0, xmax=1,
    ymin=0, ymax=1
    ] {Graphs/FunctionsPlot.pdf};
  \nextgroupplot
  \addplot graphics [
    includegraphics={page=6,keepaspectratio,}, % optional: select PDF page
    xmin=0, xmax=1,
    ymin=0, ymax=1
    ] {Graphs/FunctionsPlot.pdf};
%}
\end{groupplot}
\end{scope}

% Second 3x2 groupplot below the first
\begin{scope}[xshift=5.3cm, local bounding box=secondgroup] % Adjust spacing as needed
\begin{groupplot}[
  group style={group size=2 by 3, horizontal sep=0.05cm, vertical sep=0.1cm},
  width=3cm,
  height=2.5cm,
  axis lines=none,
  tick style={draw=none},
  xtick=\empty,
  ytick=\empty,
]
%\foreach \i in {7,...,12} {
  \nextgroupplot
  \addplot graphics [
    includegraphics={page=1,}, % optional: select PDF page
    xmin=0, xmax=1,
    ymin=0, ymax=1
    ] {Graphs/FunctionsPlot.pdf};
  \nextgroupplot
  \addplot graphics [
    includegraphics={page=1,}, % optional: select PDF page
    xmin=0, xmax=1,
    ymin=0, ymax=1
    ] {Graphs/FunctionsPlot.pdf};
  \nextgroupplot
  \addplot graphics [
    includegraphics={page=3,}, % optional: select PDF page
    xmin=0, xmax=1,
    ymin=0, ymax=1
    ] {Graphs/FunctionsPlot.pdf};
  \nextgroupplot
  \addplot graphics [
    includegraphics={page=5,}, % optional: select PDF page
    xmin=0, xmax=1,
    ymin=0, ymax=1
    ] {Graphs/FunctionsPlot.pdf};
  \nextgroupplot
  \addplot graphics [
    includegraphics={page=5,}, % optional: select PDF page
    xmin=0, xmax=1,
    ymin=0, ymax=1
    ] {Graphs/FunctionsPlot.pdf};
  \nextgroupplot
  \addplot graphics [
    includegraphics={page=5,}, % optional: select PDF page
    xmin=0, xmax=1,
    ymin=0, ymax=1
    ] {Graphs/FunctionsPlot.pdf};
%}
\end{groupplot}
\end{scope}

\begin{scope}[xshift=10.6cm, yshift=-1cm, local bounding box=thirdgroup]
\begin{axis}[width=3cm,
  height=2.5cm,
  axis lines=none,
  tick style={draw=none},
  xtick=\empty,
  ytick=\empty]
    \addplot graphics [
    includegraphics={page=7,}, % optional: select PDF page
    xmin=0, xmax=1,
    ymin=0, ymax=1
    ] {Graphs/FunctionsPlot.pdf};
\end{axis}
\end{scope}

% Enlarged rectangles around groupplots
\draw[black, thick, rounded corners=5pt] 
  ($(firstgroup.south west) + (-2mm,-2mm)$) rectangle 
  ($(firstgroup.north east) + (2mm,2mm)$);

\draw[black, thick, rounded corners=5pt] 
  ($(secondgroup.south west) + (-2mm,-2mm)$) rectangle 
  ($(secondgroup.north east) + (2mm,2mm)$);

\draw[black, thick, rounded corners=5pt] 
  ($(thirdgroup.south west) + (-2mm,-2mm)$) rectangle 
  ($(thirdgroup.north east) + (2mm,2mm)$);

% Proper arrow with text
\draw[black, ultra thick, -{Latex[length=6mm, width=4mm]}]
  ($(firstgroup.east) + (8mm,0)$) 
  -- ($(secondgroup.west) + (-8mm,0)$);

\node[text=black, font=\bfseries] 
  at ($(firstgroup.east)!0.5!(secondgroup.west) + (0,5mm)$) {Resample};

\draw[black, ultra thick, -{Latex[length=6mm, width=4mm]}]
  ($(secondgroup.east) + (8mm,0)$) 
  -- ($(thirdgroup.west) + (-8mm,0)$);

\node[text=black, font=\bfseries] 
  at ($(secondgroup.east)!0.5!(thirdgroup.west) + (0,5mm)$) {Average};
  
% Add text below each groupplot
\node[anchor=north] at ($(firstgroup.south) + (0,-5mm)$) {Candidate losses};
\node[anchor=north] at ($(secondgroup.south) + (0,-5mm)$) {Training set};
\node[anchor=north] at ($(thirdgroup.south) + (0,-5mm)$) {Training loss};


\end{tikzpicture}

==> PlotCode/DrawToyExpResultsGD.tex <==
%\begin{tikzpicture}
%\begin{scope}[local bounding box=plots]
    %\begin{axis}[
    \nextgroupplot[
        %xlabel=$x$,
        %ylabel=$y$,
        xmin=-3,
        xmax=11,
        ymin=-3,
        ymax=11,
        %title=GD Trajectory Heatmap,}
        %tick label style={font=\tiny, scale=0.8},
        %label style={font=\tiny, scale=1.0},
        %title style={font=\tiny, scale=1.0},
        %xtick={-2,0,2,4,6,8,10},
        xtick=\empty,
        ytick={-2,0,2,4,6,8,10},
        %small,
        view={0}{90},
        %colorbar,
        colorbar style={
        width=2mm,
        at={(1.02,0.5)},  % X is distance from plot, reduce to move closer
        anchor=west       % Align the left edge of the colorbar here
        },
        colormap name=universal,
        %colormap/viridis,
                 shader=interp,
                 mesh/ordering=x varies,
                 mesh/cols=100,
                 width=5.4cm,
                 height=5.4cm,
                ]
    \addplot3[surf,
    ] table [col sep=comma,
    x index=0,
    y index=1,
    z index=2]
    {PlotCode/PlotData/GDTraj_transformed.csv};
    %\iffalse
    \addplot+[
    color=Cerulean,
    semithick,
    %line width=0.03pt,
    opacity=0.5,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_1.csv};
    %\iffalse
    \addplot[
    forget plot,
    color=Cerulean,
    semithick,
    opacity=0.2,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_2.csv};
    %\iffalse
    \addplot[
    forget plot,
    color=Cerulean,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_3.csv};
    \addplot[
    forget plot,
    color=Cerulean,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_4.csv};
    \addplot[
    forget plot,
    color=Cerulean,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_5.csv};
     \addplot [magenta,mark=diamond*,semithick] table [col sep=comma,
  x=x,
  y=y,
  ]{PlotCode/PlotData/Starting_point.csv};
  %\fi
%    \end{axis}
%\end{scope}
%\end{tikzpicture}

==> PlotCode/DrawToyExpResultsGN.tex <==
%\begin{tikzpicture}
%\begin{scope}[local bounding box=plots]
%    \begin{axis}[ xlabel=$x$,
    \nextgroupplot[
        %xlabel=$x$,
        %ylabel=$y$,
        xmin=-3,
        xmax=11,
        ymin=-3,
        ymax=11,
        %title=Population Loss,
        %tick label style={font=\tiny, scale=0.5},
        %label style={font=\tiny, scale=0.7},
        %title style={font=\tiny, scale=0.7},
        xtick={-2,0,2,4,6,8,10},
        ytick={-2,0,2,4,6,8,10},
        %axis lines=none,
        %small,
        view={0}{90},
        colorbar,
        colorbar style={
        width=2mm,
        at={(1.02,0.5)},  % X is distance from plot, reduce to move closer
        anchor=west       % Align the left edge of the colorbar here
        },
        %colormap/jet,
        %colormap/viridis,
        colormap name=universal,
         shader=interp,
         mesh/ordering=x varies,
         mesh/cols=100,
         width=5.4cm,
         height=5.4cm,
                ]
    \addplot3[surf,forget plot
    ] table [col sep=comma,
    x index=0,
    y index=1,
    z index=2]
    {PlotCode/PlotData/GN_transformed.csv};
        \addplot+[
    color=Cerulean,
    semithick,
    opacity=0.5,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_1.csv};
    \addplot+[
    forget plot,
    color=Cerulean,
    semithick,
    opacity=0.2,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_2.csv};
    \addplot+[
    forget plot,
    color=Cerulean,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_3.csv};
    \addplot+[
    forget plot,
    color=Cerulean,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_4.csv};
    \addplot+[
    forget plot,
    color=Cerulean,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_5.csv};
    \addplot+[
    color=green,
    semithick,
    opacity=0.5,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_1.csv};
    \addplot+[
    forget plot,
    color=green,
    semithick,
    opacity=0.2,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_2.csv};
    \addplot+[
    forget plot,
    color=green,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_3.csv};
    \addplot+[
    forget plot,
    color=green,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_4.csv};
    \addplot+[
    forget plot,
    color=green,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_5.csv};
    \addplot+[
    color=Black,
    semithick,
    opacity=0.5,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_1.csv};
    \addplot+[
    forget plot,
    color=Black,
    semithick,
    opacity=0.2,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_2.csv};
    \addplot+[
    forget plot,
    color=Black,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_3.csv};
    \addplot+[
    forget plot,
    color=Black,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_4.csv};
    \addplot+[
    forget plot,
    color=Black,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_5.csv};
    \addplot [magenta,mark=diamond*,semithick] table [col sep=comma,
  x=x,
  y=y,
  ]{PlotCode/PlotData/Starting_point.csv};
%    \end{axis}
%\end{scope}
%\end{tikzpicture}

==> PlotCode/DrawToyExpResultsGV.tex <==
%\begin{tikzpicture}
%\begin{scope}[local bounding box=plots]
%    \begin{axis}[ xlabel=$x$,
    \nextgroupplot[
        %xlabel=$x$,
        %ylabel=$y$,
        xmin=-3,
        xmax=11,
        ymin=-3,
        ymax=11,
        %title=Population Loss,
        %tick label style={font=\tiny, scale=0.5},
        %label style={font=\tiny, scale=0.7},
        %title style={font=\tiny, scale=0.7},
        xtick={-2,0,2,4,6,8,10},
        %ytick={-2,0,2,4,6,8,10},
        %xtick=\empty,
        ytick=\empty,
        %small,
        view={0}{90},
        colorbar,
       colorbar style={
        width=2mm,
        at={(1.02,0.5)},  % X is distance from plot, reduce to move closer
        anchor=west,       % Align the left edge of the colorbar here
        %yticklabel=\pgfmathparse{10^(\tick-3)}\pgfmathprintnumber{\pgfmathresult},
        %scaled y ticks=manual: {$\cdot10^3$}{#1},
        },
        colormap name=universal,
         shader=interp,
         mesh/ordering=x varies,
         mesh/cols=50,
         width=5.4cm,
         height=5.4cm,
                ]
    \addplot3[surf,forget plot
    ] table [col sep=comma,
    x index=0,
    y index=1,
    z index=2]
    {PlotCode/PlotData/GV_transformed_divided.csv};
        \addplot+[
    color=Cerulean,
    semithick,
    opacity=0.5,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_1.csv};
    \addplot+[
    forget plot,
    color=Cerulean,
    semithick,
    opacity=0.2,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_2.csv};
    \addplot+[
    forget plot,
    color=Cerulean,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_3.csv};
    \addplot+[
    forget plot,
    color=Cerulean,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_4.csv};
    \addplot+[
    forget plot,
    color=Cerulean,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_5.csv};
    \addplot+[
    color=green,
    semithick,
    opacity=0.5,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_1.csv};
    \addplot+[
    forget plot,
    color=green,
    semithick,
    opacity=0.2,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_2.csv};
    \addplot+[
    forget plot,
    color=green,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_3.csv};
    \addplot+[
    forget plot,
    color=green,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_4.csv};
    \addplot+[
    forget plot,
    color=green,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_5.csv};
    \addplot+[
    color=Black,
    semithick,
    opacity=0.5,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_1.csv};
    \addplot+[
    forget plot,
    color=Black,
    semithick,
    opacity=0.2,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_2.csv};
    \addplot+[
    forget plot,
    color=Black,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_3.csv};
    \addplot+[
    forget plot,
    color=Black,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_4.csv};
    \addplot+[
    forget plot,
    color=Black,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_5.csv};
    \addplot [magenta,mark=diamond*,semithick] table [col sep=comma,
  x=x,
  y=y,
  ]{PlotCode/PlotData/Starting_point.csv};
%    \end{axis}
%\end{scope}
%\end{tikzpicture}

==> PlotCode/DrawToyExpResultsNoisyGD.tex <==
%\begin{tikzpicture}
%\begin{scope}[local bounding box=plots]
%    \begin{axis}[
    \nextgroupplot[
        %xlabel=$x$,
        %ylabel=$y$,
        xmin=-3,
        xmax=11,
        ymin=-3,
        ymax=11,
        %title=NoisyGD Trajectory Heatmap,
        %tick label style={font=\tiny, scale=0.5},
        %label style={font=\tiny, scale=0.7},
        %title style={font=\tiny, scale=0.7},
        %xtick={-2,0,2,4,6,8,10},
        %ytick={-2,0,2,4,6,8,10},
        axis lines=none,
        xtick=\empty,
        ytick=\empty,
        %small,
        view={0}{90},
        colorbar,
        colorbar style={
        width=2mm,
        at={(1.02,0.5)},  % X is distance from plot, reduce to move closer
        anchor=west       % Align the left edge of the colorbar here
        },
        colormap name=universal,
        %colormap/viridis,
                 shader=interp,
                 mesh/ordering=x varies,
                 mesh/cols=100,
                 width=5.4cm,
                 height=5.4cm,
                ]
    \addplot3[surf,
    ] table [col sep=comma,
    x index=0,
    y index=1,
    z index=2]
    {PlotCode/PlotData/NoisyGDTraj_transformed.csv};
    \addplot+[
    color=Black,
    semithick,
    opacity=0.5,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_1.csv};
    \addplot+[
    forget plot,
    color=Black,
    semithick,
    opacity=0.2,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_2.csv};
    \addplot+[
    forget plot,
    color=Black,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_3.csv};
    \addplot+[
    forget plot,
    color=Black,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_4.csv};
    \addplot+[
    forget plot,
    color=Black,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_5.csv};
     \addplot [magenta,mark=diamond*,semithick] table [col sep=comma,
  x=x,
  y=y,
  ]{PlotCode/PlotData/Starting_point.csv};
%    \end{axis}
%\end{scope}
%\end{tikzpicture}

==> PlotCode/DrawToyExpResultsPopulationLoss.tex <==
%\begin{tikzpicture}
%\begin{scope}[local bounding box=plots]
%    \begin{axis}[ xlabel=$x$,
    \nextgroupplot[
        %xlabel=$x$,
        %ylabel=$y$,
        xmin=-3,
        xmax=11,
        ymin=-3,
        ymax=11,
        %title=Population Loss,
        %tick label style={font=\tiny, scale=0.5},
        %label style={font=\tiny, scale=0.7},
        %title style={font=\tiny, scale=0.7},
        xtick=\empty,
        %xtick={-2,0,2,4,6,8,10},
        ytick={-2,0,2,4,6,8,10},
        %small,
        view={0}{90},
        colorbar,
        colorbar style={
        width=2mm,
        at={(1.02,0.5)},  % X is distance from plot, reduce to move closer
        anchor=west       % Align the left edge of the colorbar here
        },
        %colormap/jet,
        %colormap/viridis,
        colormap name=universal,
         shader=interp,
         mesh/ordering=x varies,
         mesh/cols=100,
         width=5.4cm,
         height=5.4cm,
                ]
    \addplot3[surf,forget plot
    ] table [col sep=comma,
    x index=0,
    y index=1,
    z index=2]
    {PlotCode/PlotData/PopulationLoss_transformed.csv};
        \addplot+[
    color=Cerulean,
    semithick,
    opacity=0.5,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_1.csv};
    \addplot+[
    forget plot,
    color=Cerulean,
    semithick,
    opacity=0.2,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_2.csv};
    \addplot+[
    forget plot,
    color=Cerulean,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_3.csv};
    \addplot+[
    forget plot,
    color=Cerulean,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_4.csv};
    \addplot+[
    forget plot,
    color=Cerulean,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_5.csv};
    \addplot+[
    color=green,
    semithick,
    opacity=0.5,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_1.csv};
    \addplot+[
    forget plot,
    color=green,
    semithick,
    opacity=0.2,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_2.csv};
    \addplot+[
    forget plot,
    color=green,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_3.csv};
    \addplot+[
    forget plot,
    color=green,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_4.csv};
    \addplot+[
    forget plot,
    color=green,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_5.csv};
    \addplot+[
    color=Black,
    semithick,
    opacity=0.5,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_1.csv};
    \addplot+[
    forget plot,
    color=Black,
    semithick,
    opacity=0.2,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_2.csv};
    \addplot+[
    forget plot,
    color=Black,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_3.csv};
    \addplot+[
    forget plot,
    color=Black,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_4.csv};
    \addplot+[
    forget plot,
    color=Black,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_5.csv};
    \addplot [magenta,mark=diamond*,semithick] table [col sep=comma,
  x=x,
  y=y,
  ]{PlotCode/PlotData/Starting_point.csv};
%    \end{axis}
%\end{scope}
%\end{tikzpicture}

==> PlotCode/DrawToyExpResultsSGD.tex <==
%\begin{tikzpicture}
%\begin{scope}[local bounding box=plots]
%    \begin{axis}[
    \nextgroupplot[
        %xlabel=$x$,
        %ylabel=$y$,
        xmin=-3,
        xmax=11,
        ymin=-3,
        ymax=11,
        %title=SGD Trajectory Heatmap,
        %tick label style={font=\tiny, scale=0.5},
        %label style={font=\tiny, scale=0.7},
        %title style={font=\tiny, scale=0.7},
        %xtick={-2,0,2,4,6,8,10},
        %ytick={-2,0,2,4,6,8,10},
        axis lines=none,
        xtick=\empty,
        ytick=\empty,
        %small,
        view={0}{90},
        %colorbar,
        colorbar style={
        width=2mm,
        at={(1.02,0.5)},  % X is distance from plot, reduce to move closer
        anchor=west       % Align the left edge of the colorbar here
        },
        colormap name=universal,
        %colormap/viridis,
                 shader=interp,
                 mesh/ordering=x varies,
                 mesh/cols=100,
                 width=5.4cm,
                 height=5.4cm,
                ]
    \addplot3[surf,
    ] table [col sep=comma,
    x index=0,
    y index=1,
    z index=2]
    {PlotCode/PlotData/SGDTraj_transformed.csv};
    \addplot+[
    color=green,
    semithick,
    opacity=0.5,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_1.csv};
    \addplot+[
    forget plot,
    color=green,
    semithick,
    opacity=0.2,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_2.csv};
    \addplot+[
    forget plot,
    color=green,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_3.csv};
    \addplot+[
    forget plot,
    color=green,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_4.csv};
    \addplot+[
    forget plot,
    color=green,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_5.csv};
     \addplot [magenta,mark=diamond*,semithick] table [col sep=comma,
  x=x,
  y=y,
  ]{PlotCode/PlotData/Starting_point.csv};
%    \end{axis}
%\end{scope}
%\end{tikzpicture}

==> PlotCode/DrawToyExpResultsTrainingLoss.tex <==
%\begin{tikzpicture}
%\begin{scope}[local bounding box=plots]
%    \begin{axis}[ xlabel=$x$,
    \nextgroupplot[
        %xlabel=$x$,
        %ylabel=$y$,
        xmin=-3,
        xmax=11,
        ymin=-3,
        ymax=11,
        %title=Population Loss,
        %tick label style={font=\tiny, scale=0.5},
        %label style={font=\tiny, scale=0.7},
        %title style={font=\tiny, scale=0.7},
        %xtick={-2,0,2,4,6,8,10},
        %ytick={-2,0,2,4,6,8,10},
        axis lines=none,
        xtick=\empty,
        ytick=\empty,
        %small,
        view={0}{90},
        colorbar,
        %colorbar ticks={10,20,30,40},
        colorbar style={
        width=2mm,
        at={(1.02,0.5)},  % X is distance from plot, reduce to move closer
        ytick={10,20,30,40},
        anchor=west       % Align the left edge of the colorbar here
        },
        %colormap/jet,
        %colormap/viridis,
        colormap name=universal,
         shader=interp,
         mesh/ordering=x varies,
         mesh/cols=100,
         width=5.4cm,
         height=5.4cm,
                ]
    \addplot3[surf,forget plot
    ] table [col sep=comma,
    x index=0,
    y index=1,
    z index=2]
    {PlotCode/PlotData/TrainingLoss_transformed.csv};
        \addplot+[
    color=Cerulean,
    semithick,
    opacity=0.5,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_1.csv};
    \addplot+[
    forget plot,
    color=Cerulean,
    semithick,
    opacity=0.2,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_2.csv};
    \addplot+[
    forget plot,
    color=Cerulean,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_3.csv};
    \addplot+[
    forget plot,
    color=Cerulean,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_4.csv};
    \addplot+[
    forget plot,
    color=Cerulean,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/GD_Filtered_Run_42_part_5.csv};
    \addplot+[
    color=green,
    semithick,
    opacity=0.5,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_1.csv};
    \addplot+[
    forget plot,
    color=green,
    semithick,
    opacity=0.2,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_2.csv};
    \addplot+[
    forget plot,
    color=green,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_3.csv};
    \addplot+[
    forget plot,
    color=green,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_4.csv};
    \addplot+[
    forget plot,
    color=green,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/SGD_Filtered_Run_42_part_5.csv};
    \addplot+[
    color=Black,
    semithick,
    opacity=0.5,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_1.csv};
    \addplot+[
    forget plot,
    color=Black,
    semithick,
    opacity=0.2,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_2.csv};
    \addplot+[
    forget plot,
    color=Black,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_3.csv};
    \addplot+[
    forget plot,
    color=Black,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_4.csv};
    \addplot+[
    forget plot,
    color=Black,
    semithick,
    opacity=0.19,
    mark=*,
    mark options={scale=0.02, solid},
    ] table[x=x, y=y, col sep=comma] {PlotCode/PlotData/NoisyGD_Filtered_Run_42_part_5.csv};
    \addplot [magenta,mark=diamond*,semithick] table [col sep=comma,
  x=x,
  y=y,
  ]{PlotCode/PlotData/Starting_point.csv};
%    \end{axis}
%\end{scope}
%\end{tikzpicture}

==> PlotCode/OldBackup.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{pgfplots}
%\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.18}
%\usepackage{graphicx}

%\begin{document}
\begin{tikzpicture}
\begin{groupplot}[group style={group name=my plots,group size= 3 by 3,horizontal sep =1.2cm,vertical sep =0.9cm},width=12cm, height=12cm]
    \input{PlotCode/DrawToyExpResultsGD.tex}
    \input{PlotCode/DrawToyExpResultsSGD.tex}
    \input{PlotCode/DrawToyExpResultsNoisyGD.tex}
    \input{PlotCode/DrawToyExpResultsPopulationLoss.tex}
    \input{PlotCode/DrawToyExpResultsTrainingLoss.tex}
    \input{PlotCode/DrawToyExpResultsGN.tex}
    \nextgroupplot[
    legend pos=north east,
        axis lines=none,
    tick style={draw=none},
    xtick=\empty,
    ytick=\empty,
    enlargelimits=false,
    clip=false,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    width=4cm,
    height=4cm,
    ]
    \input{PlotCode/DrawToyExpResultsGV.tex}
    \nextgroupplot[
    legend pos=north east,
    axis lines=none,
    tick style={draw=none},
    xtick=\empty,
    ytick=\empty,
    enlargelimits=false,
    clip=false,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    width=4cm,
    height=4cm,]

\end{groupplot}
\node[anchor=north, yshift=-0.8em] at (my plots c1r1.south) {(a) GD trajectory.};
\node[anchor=north, yshift=-0.8em] at (my plots c2r1.south) {(b) SGD trajectory.};
\node[anchor=north, yshift=-0.8em] at (my plots c3r1.south) {(c) NoisyGD trajectory.};
\node[anchor=north, yshift=-0.8em] at (my plots c1r2.south) {(d) Population loss.};
\node[anchor=north, yshift=-0.8em] at (my plots c2r2.south) {(e) Training loss.};
\node[anchor=north, yshift=-0.8em] at (my plots c3r2.south) {(f) $\ell_2$-norm of gradient.};
\node[anchor=north, yshift=-0.8em] at (my plots c2r3.south) {(g) Trace of the gradient covariance matrix.};
\end{tikzpicture}
%\end{document}

==> PlotCode/ToyExpResultsPgfGroupplots.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{pgfplots}
%\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.18}
%\usepackage{graphicx}

%\begin{document}
\begin{tikzpicture}
\nolinenumbers
\begin{groupplot}[group style={group name=my plots,group size= 3 by 3,horizontal sep =0.3cm,vertical sep =0.7cm},width=12cm, height=12cm, axis lines=none,]
    %\input{PlotCode/DrawToyExpResultsGD.tex}
    \nextgroupplot[width=0.5\textwidth, 
    height=0.5\textwidth,]
    \addplot graphics [
    includegraphics={page=1,keepaspectratio}, 
    xmin=0, xmax=1,
    ymin=0, ymax=1
    ] {Graphs/Toy_Experiment_Result_Plotted.pdf};
    %\input{PlotCode/DrawToyExpResultsSGD.tex}
    \nextgroupplot[width=0.5\textwidth, 
    height=0.5\textwidth,]
    \addplot graphics [
    includegraphics={page=2,keepaspectratio}, 
    xmin=0, xmax=1,
    ymin=0, ymax=1
    ] {Graphs/Toy_Experiment_Result_Plotted.pdf};
    %\input{PlotCode/DrawToyExpResultsNoisyGD.tex}
    \nextgroupplot[width=0.5\textwidth, 
    height=0.5\textwidth,]
    \addplot graphics [
    includegraphics={page=3,keepaspectratio},
    xmin=0, xmax=1,
    ymin=0, ymax=1
    ] {Graphs/Toy_Experiment_Result_Plotted.pdf};
    %\input{PlotCode/DrawToyExpResultsPopulationLoss.tex}
    \nextgroupplot[width=0.5\textwidth, 
    height=0.5\textwidth,]
    \addplot graphics [
    includegraphics={page=4,keepaspectratio}, 
    xmin=0, xmax=1,
    ymin=0, ymax=1
    ] {Graphs/Toy_Experiment_Result_Plotted.pdf};

    \nextgroupplot[
    legend pos=north east,
        axis lines=none,
    tick style={draw=none},
    xtick=\empty,
    ytick=\empty,
    enlargelimits=false,
    clip=false,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    width=4cm,
    height=4cm,
    ]
    %\input{PlotCode/DrawToyExpResultsTrainingLoss.tex}
    \nextgroupplot[width=0.5\textwidth, 
    height=0.5\textwidth,]
    \addplot graphics [
    includegraphics={page=5,keepaspectratio}, 
    xmin=0, xmax=1,
    ymin=0, ymax=1
    ] {Graphs/Toy_Experiment_Result_Plotted.pdf};
    %\input{PlotCode/DrawToyExpResultsGN.tex}
    \nextgroupplot[width=0.5\textwidth, 
    height=0.5\textwidth,]
    \addplot graphics [
    includegraphics={page=6,keepaspectratio}, 
    xmin=0, xmax=1,
    ymin=0, ymax=1
    ] {Graphs/Toy_Experiment_Result_Plotted.pdf};
    
    \nextgroupplot[
    legend pos=north east,
    axis lines=none,
    tick style={draw=none},
    xtick=\empty,
    ytick=\empty,
    enlargelimits=false,
    clip=false,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    width=4cm,
    height=4cm,]
    %\input{PlotCode/DrawToyExpResultsGV.tex}
    \nextgroupplot[width=0.5\textwidth, 
    height=0.5\textwidth,]
    \addplot graphics [
    includegraphics={page=7,keepaspectratio}, 
    xmin=0, xmax=1,
    ymin=0, ymax=1
    ] {Graphs/Toy_Experiment_Result_Plotted.pdf};
    
\end{groupplot}
\node[anchor=north, yshift=-0.3em] at (my plots c1r1.south) {(a) GD trajectory density.};
\node[anchor=north, yshift=-0.3em] at (my plots c2r1.south) {(b) SGD trajectory density.};
\node[anchor=north, xshift=0.2cm,yshift=-0.3em] at (my plots c3r1.south) {(c) NoisyGD trajectory density.};
\node[anchor=north, yshift=-0.3em] at (my plots c1r2.south) {(d) Population loss.};
\node[anchor=north, yshift=-0.3em] at (my plots c3r2.south) {(e) Training loss.};
\node[anchor=north, yshift=-1.0em] at (my plots c1r3.south) {(f) $\ell_2$-norm of the gradient.};
\node[anchor=north, yshift=-1.0em] at (my plots c3r3.south) {(g) Gradient covariance trace.};
\node[anchor=north, xshift=2.4cm,yshift=0.5cm] at (my plots c3r3.north) {$\times10^3$};
  \node (lineA) at (5.7,-2) {\tikz{\draw[thick, Cerulean] (0,0) -- (0.6,0);}};
  \node[anchor=west] at ([xshift=2pt]lineA.east) {GD};
  \node (lineB) at (5.7,-2.5) {\tikz{\draw[thick, green] (0,0) -- (0.6,0);}};
  \node[anchor=west] at ([xshift=2pt]lineB.east) {SGD};
  \node (lineC) at (5.7,-3) {\tikz{\draw[thick, black] (0,0) -- (0.6,0);}};
  \node[anchor=west] at ([xshift=2pt]lineC.east) {NoisyGD};
  \draw[black] (5.3,-3.3) rectangle ++(2.5,1.8);
\linenumbers
\end{tikzpicture}
%\end{document}
